List Decoding of Locally Repairable Codes

We show that locally repairable codes (LRCs) can be list decoded efficiently beyond the Johnson radius for a large range of parameters by utilizing the local error correction capabilities. The new decoding radius is derived and the asymptotic behavior is analyzed. We give a general list decoding algorithm for LRCs that achieves this radius along with an explicit realization for a class of LRCs based on Reed-Solomon codes (Tamo-Barg LRCs). Further, a probabilistic algorithm for unique decoding of low complexity is given and its success probability analyzed.

==> cw_asympt.tex <==
% scaling of a codeword with constant beta

\def\x{0.05\columnwidth} % define a scaling factor

\begin{tikzpicture}

	\node[draw=none,anchor = east] at (\x*-0.5,\x*4.5)  {$(a)$};
	\node[draw=none,anchor = east] at (\x*-0.5,\x*2.5)  {$(b)$};
	\node[draw=none,anchor = east] at (\x*-0.5,\x*0.5)  {$(c)$};
	
	\fill[blue!40!white] (\x*12,\x*5) rectangle (\x*13,\x*4);
	\node[draw=none,anchor = west] at (\x*13.5,\x*4.5)  {Redundancy};
	
	% original codeword
	\fill[blue!40!white] (\x*1,\x*5) rectangle (\x*2,\x*4);
	\fill[blue!40!white] (\x*3,\x*5) rectangle (\x*4,\x*4);
	\fill[blue!40!white] (\x*4,\x*5) rectangle (\x*6,\x*4);
	
	\draw[line width = 0.3mm] (\x*0,\x*5) rectangle (\x*2,\x*4);
	\draw[line width = 0.3mm] (\x*2,\x*5) rectangle (\x*4,\x*4);
	\draw[line width = 0.3mm] (\x*4,\x*5) rectangle (\x*6,\x*4);
	
	
	% increasing only n
	\fill[blue!40!white] (\x*1,\x*3) rectangle (\x*2,\x*2);
	\fill[blue!40!white] (\x*3,\x*3) rectangle (\x*4,\x*2);
	\fill[blue!40!white] (\x*5,\x*3) rectangle (\x*6,\x*2);
	\fill[blue!40!white] (\x*7,\x*3) rectangle (\x*8,\x*2);
	\fill[blue!40!white] (\x*9,\x*3) rectangle (\x*10,\x*2);
	\fill[blue!40!white] (\x*10,\x*3) rectangle (\x*18,\x*2);
	
	\draw[line width = 0.3mm] (\x*0,\x*3) rectangle (\x*2,\x*2);
	\draw[line width = 0.3mm] (\x*2,\x*3) rectangle (\x*4,\x*2);
	\draw[line width = 0.3mm] (\x*4,\x*3) rectangle (\x*6,\x*2);
	\draw[line width = 0.3mm] (\x*6,\x*3) rectangle (\x*8,\x*2);
	\draw[line width = 0.3mm] (\x*8,\x*3) rectangle (\x*10,\x*2);
	\draw[line width = 0.3mm] (\x*10,\x*3) rectangle (\x*12,\x*2);
	\draw[line width = 0.3mm] (\x*12,\x*3) rectangle (\x*14,\x*2);
	\draw[line width = 0.3mm] (\x*14,\x*3) rectangle (\x*16,\x*2);
	\draw[line width = 0.3mm] (\x*16,\x*3) rectangle (\x*18,\x*2);

	% scaling n_l and rho with n
	\fill[blue!40!white] (\x*3,\x*1) rectangle (\x*6,\x*0);
	\fill[blue!40!white] (\x*9,\x*1) rectangle (\x*12,\x*0);
	\fill[blue!40!white] (\x*12,\x*1) rectangle (\x*18,\x*0);
	
	\draw[line width = 0.3mm] (\x*0,\x*1) rectangle (\x*6,\x*0);
	\draw[line width = 0.3mm] (\x*6,\x*1) rectangle (\x*12,\x*0);
	\draw[line width = 0.3mm] (\x*12,\x*1) rectangle (\x*18,\x*0);
	% leave a little space to the caption
%	\node[draw=none] at (\x*2,\x*0.8) {};
	
\end{tikzpicture}

==> plo93.tex <==
\begin{tikzpicture}
\pgfplotsset{compat = 1.3}
\begin{axis}[
	width = \columnwidth,
	xlabel = $k$,
	ylabel = $\frac{\tau_g-\tau_J}{\tau_J}$,
	xlabel style = {nodes={scale=0.8, transform shape}},
	ylabel style = {nodes={scale=0.8, transform shape}},
	xmin = 0,
	xmax = 1023,
	ymin = 0,
	ymax = 0.7,
	legend pos = north east]

%\def\eqnla{11}
%\def\eqna{1023}
%\def\eqra{2}
%\def\eqrhoa{10}
%\addplot[color=magenta,
%domain = 0:187.5,
%samples = 300,
%thick]
%{((\eqnla * (\eqna-x-(x/\eqra -1)*(\eqrhoa-1)+1))/(2*\eqnla -(\eqra +\eqrhoa -1- sqrt(\eqnla * (\eqra-1) ) ) ) - 1)/(\eqna-sqrt(\eqna*(x+(x/\eqra -1 )*( \eqrhoa -1) -1) ) )-1};
%\addlegendentry{Lower bound for $\frac{\rho}{n_l}=\frac{10}{11}$}
%
%\addplot [only marks, mark=x, color=magenta] table {	
%16 0.00405405405405405
%18 0.0194174757281553
%20 0.0341394025604552
%22 0.0481049562682216
%24 0.0627802690582960
%26 0.0749235474006116
%28 0.0860719874804382
%30 0.0961538461538462
%32 0.106557377049180
%34 0.113902847571189
%36 0.123287671232877
%38 0.133099824868651
%40 0.143112701252236
%42 0.153564899451554
%44 0.164485981308411
%46 0.173664122137405
%48 0.183235867446394
%50 0.193227091633466
%52 0.201629327902240
%54 0.207900207900208
%56 0.214893617021277
%58 0.221739130434783
%60 0.226666666666667
%62 0.231292517006803
%64 0.241299303944316
%66 0.248815165876777
%68 0.259708737864078
%70 0.267990074441687
%72 0.276649746192893
%74 0.285714285714286
%76 0.295212765957447
%78 0.298913043478261
%80 0.303621169916435
%82 0.307692307692308
%84 0.309037900874636
%86 0.314371257485030
%88 0.322085889570552
%90 0.330188679245283
%92 0.338709677419355
%94 0.347682119205298
%96 0.352542372881356
%98 0.362369337979094
%100 0.372759856630824
%102 0.375000000000000
%104 0.382575757575758
%106 0.381322957198444
%108 0.384000000000000
%110 0.388429752066116
%112 0.391489361702128
%114 0.399122807017544
%116 0.407239819004525
%118 0.415887850467290
%120 0.425120772946860
%122 0.435000000000000
%124 0.445595854922280
%126 0.449197860962567
%128 0.455555555555556
%130 0.456647398843931
%132 0.449101796407186
%134 0.456250000000000
%136 0.448051948051948
%138 0.462585034013605
%140 0.468085106382979
%142 0.485074626865672
%144 0.492187500000000
%146 0.500000000000000
%148 0.508620689655172
%150 0.532110091743119
%152 0.533980582524272
%154 0.536082474226804
%156 0.527472527472527
%158 0.529411764705882
%160 0.518987341772152
%162 0.520547945205479
%164 0.537313432835821
%166 0.557377049180328
%168 0.553571428571429
%170 0.580000000000000
%172 0.613636363636364
%174 0.657894736842105
%176 0.666666666666667
%178 0.740740740740741
%180 0.761904761904762
%182 0.687500000000000
%184 0.700000000000000
%};
%\addlegendentry{Valid codes with $n=1023$ and $\frac{\rho}{n_l}=\frac{10}{11}$}


\def\eqnla{11}
\def\eqna{1023}
\def\eqra{3}
\def\eqrhoa{9}
\addplot[color=black,
		domain = 0:281,
		samples = 300]
		{((\eqnla * (\eqna-x-(x/\eqra -1)*(\eqrhoa-1)+1))/(2*\eqnla -(\eqra +\eqrhoa -1- sqrt(\eqnla * (\eqra-1) ) ) ) - 1)/(\eqna-sqrt(\eqna*(x+(x/\eqra -1 )*( \eqrhoa -1) -1) ) )-1};
\addlegendentry{Lower bound}

\addplot [only marks, mark=x, color=black] table {	
42 0.00941915227629513
45 0.0208667736757624
48 0.0328407224958949
51 0.0436241610738255
54 0.0514579759862779
57 0.0596491228070175
60 0.0663082437275986
63 0.0750915750915751
66 0.0861423220973783
69 0.0956022944550669
72 0.105468750000000
75 0.111776447105788
78 0.118367346938776
81 0.120833333333333
84 0.132196162046908
87 0.141612200435730
90 0.151447661469933
93 0.156818181818182
96 0.162790697674419
99 0.166270783847981
102 0.172749391727494
105 0.181592039800995
108 0.190839694656489
111 0.200520833333333
114 0.202127659574468
117 0.207084468664850
120 0.212290502793296
123 0.217142857142857
126 0.225146198830409
129 0.233532934131737
132 0.243076923076923
135 0.246056782334385
138 0.249190938511327
141 0.248344370860927
144 0.258503401360544
147 0.269230769230769
150 0.275985663082437
153 0.280442804428044
156 0.280303030303030
159 0.285156250000000
162 0.289156626506024
165 0.297520661157025
168 0.311965811965812
171 0.317180616740088
174 0.318181818181818
177 0.319248826291080
180 0.320388349514563
183 0.325000000000000
186 0.336787564766839
189 0.349462365591398
192 0.351955307262570
195 0.346820809248555
198 0.349397590361446
201 0.350000000000000
204 0.366013071895425
207 0.374149659863946
210 0.392857142857143
213 0.380597014925373
216 0.375000000000000
219 0.380165289256198
222 0.391304347826087
225 0.403669724770642
228 0.417475728155340
231 0.422680412371134
234 0.417582417582418
237 0.411764705882353
240 0.405063291139241
243 0.424657534246575
246 0.447761194029851
249 0.475409836065574
252 0.472727272727273
255 0.469387755102041
258 0.465116279069767
261 0.447368421052632
264 0.500000000000000
267 0.576923076923077
270 0.619047619047619
273 0.600000000000000
276 0.500000000000000
}
node[anchor=south west] at (axis cs:300,0.6) {$\rho=9$};
\addlegendentry{Valid codes}

\def\eqnlb{11}
\def\eqnb{1023}
\def\eqrb{4}
\def\eqrhob{8}
\addplot[color=teal,
domain = 0:373,
samples = 300]
{((\eqnlb * (\eqnb-x-(x/\eqrb -1)*(\eqrhob-1)+1))/(2*\eqnlb -(\eqrb +\eqrhob -1- sqrt(\eqnlb * (\eqrb-1) ) ) ) - 1)/(\eqnb-sqrt(\eqnb*(x+(x/\eqrb -1 )*( \eqrhob -1) -1) ) )-1};
%\addlegendentry{Lower bound for $\rho=8$}


\addplot [only marks, mark=x, color=teal] table {
	84 0.0110091743119266
	88 0.0187617260787993
	92 0.0249042145593870
	96 0.0313111545988258
	100 0.0420000000000000
	104 0.0490797546012270
	108 0.0542797494780793
	112 0.0597014925373134
	116 0.0720524017467249
	120 0.0757238307349666
	124 0.0797266514806378
	128 0.0885780885780886
	132 0.0976190476190476
	136 0.0997566909975669
	140 0.107231920199501
	144 0.114795918367347
	148 0.119791666666667
	152 0.125333333333333
	156 0.128415300546448
	160 0.136871508379888
	164 0.146131805157593
	168 0.146627565982405
	172 0.150150150150150
	176 0.160000000000000
	180 0.167192429022082
	184 0.168284789644013
	188 0.172757475083056
	192 0.184300341296928
	196 0.189473684210526
	200 0.190647482014388
	204 0.196296296296296
	208 0.205323193916350
	212 0.207031250000000
	216 0.209677419354839
	220 0.215767634854772
	224 0.226495726495726
	228 0.224669603524229
	232 0.227272727272727
	236 0.234741784037559
	240 0.242718446601942
	244 0.246231155778894
	248 0.244791666666667
	252 0.259459459459459
	256 0.262569832402235
	260 0.267441860465116
	264 0.266666666666667
	268 0.276729559748428
	272 0.289473684210526
	276 0.280821917808219
	280 0.278571428571429
	284 0.300751879699248
	288 0.299212598425197
	292 0.297520661157025
	296 0.307017543859649
	300 0.324074074074074
	304 0.323529411764706
	308 0.312500000000000
	312 0.322222222222222
	316 0.345238095238095
	320 0.333333333333333
	324 0.333333333333333
	328 0.348484848484849
	332 0.383333333333333
	336 0.370370370370370
	340 0.326530612244898
	344 0.372093023255814
	348 0.405405405405405
	352 0.375000000000000
	356 0.346153846153846
	360 0.450000000000000
	364 0.533333333333333
	368 0.444444444444444
	}
	node[anchor=south west] at (axis cs:400,0.51) {$\rho=8$};;
	
%\addlegendentry{Valid codes for $\rho=8$}


\def\eqnlc{11}
\def\eqnc{1023}
\def\eqrc{5}
\def\eqrhoc{7}
\addplot[color=cyan,
domain = 0:465,
samples = 300]
{((\eqnlc * (\eqnc-x-(x/\eqrc -1)*(\eqrhoc-1)+1))/(2*\eqnlc -(\eqrc +\eqrhoc -1- sqrt(\eqnlc * (\eqrc-1) ) ) ) - 1)/(\eqnc-sqrt(\eqnc*(x+(x/\eqrc -1 )*( \eqrhoc -1) -1) ) )-1};
%\addlegendentry{Lower bound for $\rho=7$}

\addplot [only marks, mark=x, color=cyan] table {
	145 0.00436681222707424
	150 0.0133928571428571
	155 0.0182648401826484
	160 0.0257009345794393
	165 0.0310262529832936
	170 0.0341463414634146
	175 0.0423940149625935
	180 0.0459183673469388
	185 0.0548302872062663
	190 0.0588235294117647
	195 0.0657534246575342
	200 0.0700280112044818
	205 0.0716332378223496
	210 0.0823529411764706
	215 0.0843373493975904
	220 0.0925925925925926
	225 0.0949367088607595
	230 0.100649350649351
	235 0.106666666666667
	240 0.109589041095890
	245 0.115789473684211
	250 0.119133574007220
	255 0.125925925925926
	260 0.129770992366412
	265 0.133333333333333
	270 0.141129032258065
	275 0.141666666666667
	280 0.154506437768240
	285 0.154867256637168
	290 0.159817351598174
	295 0.165094339622642
	300 0.165853658536585
	305 0.176767676767677
	310 0.171875000000000
	315 0.183783783783784
	320 0.185393258426966
	325 0.192982456140351
	330 0.193939393939394
	335 0.196202531645570
	340 0.203947368421053
	345 0.206896551724138
	350 0.215827338129496
	355 0.210526315789474
	360 0.222222222222222
	365 0.225000000000000
	370 0.219298245614035
	375 0.231481481481481
	380 0.225490196078431
	385 0.239583333333333
	390 0.247191011235955
	395 0.253012048192771
	400 0.259740259740260
	405 0.236111111111111
	410 0.272727272727273
	415 0.266666666666667
	420 0.277777777777778
	425 0.291666666666667
	430 0.285714285714286
	435 0.297297297297297
	440 0.290322580645161
	445 0.360000000000000
	450 0.300000000000000
	455 0.357142857142857
	460 0.333333333333333
}
node[anchor=south west] at (axis cs:430,0.4) {$\rho=7$};;
%\addlegendentry{Valid codes for $\rho=7$}


\def\eqnld{11}
\def\eqnd{1023}
\def\eqrd{6}
\def\eqrhod{6}
\addplot[color=purple,
domain = 0:557,
samples = 300]
{((\eqnld * (\eqnd-x-(x/\eqrd -1)*(\eqrhod-1)+1))/(2*\eqnld -(\eqrd +\eqrhod -1- sqrt(\eqnld * (\eqrd-1) ) ) ) - 1)/(\eqnd-sqrt(\eqnd*(x+(x/\eqrd -1 )*( \eqrhod -1) -1) ) )-1};
%\addlegendentry{Lower bound for $\rho=6$}

\addplot [only marks, mark=x, color=purple] table {
234 0.00547945205479452
240 0.00842696629213483
246 0.0143678160919540
252 0.0205882352941176
258 0.0241691842900302
264 0.0309597523219814
270 0.0380952380952381
276 0.0390879478827362
282 0.0468227424749164
288 0.0479452054794521
294 0.0528169014084507
300 0.0541516245487365
306 0.0631970260223048
312 0.0648854961832061
318 0.0708661417322835
324 0.0769230769230769
330 0.0791666666666667
336 0.0815450643776824
342 0.0933333333333333
348 0.0963302752293578
354 0.0995260663507109
360 0.0975609756097561
366 0.106060606060606
372 0.109947643979058
378 0.114130434782609
384 0.124293785310734
390 0.116959064327485
396 0.128048780487805
402 0.132911392405063
408 0.132450331125828
414 0.137931034482759
420 0.144927536231884
426 0.143939393939394
432 0.150793650793651
438 0.150000000000000
444 0.159292035398230
450 0.158878504672897
456 0.168316831683168
462 0.168421052631579
468 0.168539325842697
474 0.180722891566265
480 0.181818181818182
486 0.183098591549296
492 0.200000000000000
498 0.203389830508475
504 0.207547169811321
510 0.187500000000000
516 0.214285714285714
522 0.194444444444444
528 0.233333333333333
534 0.240000000000000
540 0.210526315789474
546 0.214285714285714
552 0.375000000000000
}
node[anchor=south west] at (axis cs:500,0.26) {$\rho=6$};;
%\addlegendentry{Valid codes for $\rho=6$}


\def\eqnle{11}
\def\eqne{1023}
\def\eqre{7}
\def\eqrhoe{5}
\addplot[color=brown,
domain = 0:650,
samples = 300]
{((\eqnle * (\eqne-x-(x/\eqre -1)*(\eqrhoe-1)+1))/(2*\eqnle -(\eqre +\eqrhoe-1- sqrt(\eqnle * (\eqre-1) ) ) ) - 1)/(\eqne-sqrt(\eqne*(x+(x/\eqre -1 )*( \eqrhoe -1) -1) ) )-1};
%\addlegendentry{Lower bound for $\rho=5$}

\addplot [only marks, mark=x, color=brown] table {
357 0.00746268656716418
364 0.00766283524904215
371 0.0118110236220472
378 0.0203252032520325
385 0.0251046025104603
392 0.0258620689655172
399 0.0311111111111111
406 0.0321100917431193
413 0.0379146919431280
420 0.0441176470588235
427 0.0456852791878173
434 0.0526315789473684
441 0.0543478260869565
448 0.0564971751412429
455 0.0647058823529412
462 0.0670731707317073
469 0.0700636942675159
476 0.0728476821192053
483 0.0763888888888889
490 0.0797101449275362
497 0.0833333333333333
504 0.0880000000000000
511 0.0924369747899160
518 0.0973451327433628
525 0.0934579439252336
532 0.110000000000000
539 0.106382978723404
546 0.113636363636364
553 0.121951219512195
560 0.131578947368421
567 0.128571428571429
574 0.123076923076923
581 0.118644067796610
588 0.132075471698113
595 0.127659574468085
602 0.146341463414634
609 0.138888888888889
616 0.166666666666667
623 0.166666666666667
630 0.157894736842105
637 0.153846153846154
644 0.125000000000000
}
node[anchor=south west] at (axis cs:600,0.2) {$\rho=5$};;
%\addlegendentry{Valid codes for $\rho=5$}


\def\eqnle{11}
\def\eqne{1023}
\def\eqre{8}
\def\eqrhoe{4}
\addplot[color=blue,
domain = 0:745,
samples = 300]
{((\eqnle * (\eqne-x-(x/\eqre -1)*(\eqrhoe-1)+1))/(2*\eqnle -(\eqre +\eqrhoe-1- sqrt(\eqnle * (\eqre-1) ) ) ) - 1)/(\eqne-sqrt(\eqne*(x+(x/\eqre -1 )*( \eqrhoe -1) -1) ) )-1};
%\addlegendentry{Lower bound for $\rho=4$}

\addplot [only marks, mark=x, color=blue] table {
400 0.00363636363636364
408 0.00373134328358209
416 0.0115384615384615
424 0.0158102766798419
432 0.0203252032520325
440 0.0252100840336134
448 0.0303030303030303
456 0.0312500000000000
464 0.0368663594470046
472 0.0380952380952381
480 0.0443349753694581
488 0.0510204081632653
496 0.0526315789473684
504 0.0546448087431694
512 0.0625000000000000
520 0.0588235294117647
528 0.0674846625766871
536 0.0636942675159236
544 0.0733333333333333
552 0.0763888888888889
560 0.0875912408759124
568 0.0839694656488550
576 0.0880000000000000
584 0.0932203389830508
592 0.0982142857142857
600 0.0943396226415094
608 0.100000000000000
616 0.106382978723404
624 0.113636363636364
632 0.109756097560976
640 0.118421052631579
648 0.114285714285714
656 0.125000000000000
664 0.120689655172414
672 0.134615384615385
680 0.127659574468085
688 0.146341463414634
696 0.142857142857143
704 0.172413793103448
712 0.125000000000000
720 0.166666666666667
728 0.153846153846154
736 0.142857142857143
}
node[anchor=south west] at (axis cs:750,0.16) {$\rho=4$};;
%\addlegendentry{$\rho=4$}



\def\eqnle{11}
\def\eqne{1023}
\def\eqre{9}
\def\eqrhoe{3}
\addplot[color=olive,
domain = 0:825,
samples = 300]
{((\eqnle * (\eqne-x-(x/\eqre -1)*(\eqrhoe-1)+1))/(2*\eqnle -(\eqre +\eqrhoe-1- sqrt(\eqnle * (\eqre-1) ) ) ) - 1)/(\eqne-sqrt(\eqne*(x+(x/\eqre -1 )*( \eqrhoe -1) -1) ) )-1};
%\addlegendentry{Lower bound for $\rho=3$}

\addplot [only marks, mark=x, color=olive] table {
567 0.00549450549450549
576 0.00568181818181818
585 0.0118343195266272
594 0.0185185185185185
603 0.0192307692307692
612 0.0268456375838926
621 0.0209790209790210
630 0.0218978102189781
639 0.0307692307692308
648 0.0322580645161290
657 0.0338983050847458
666 0.0357142857142857
675 0.0476190476190476
684 0.0505050505050505
693 0.0537634408602151
702 0.0574712643678161
711 0.0617283950617284
720 0.0666666666666667
729 0.0724637681159420
738 0.0625000000000000
747 0.0689655172413793
756 0.0769230769230769
765 0.0869565217391304
774 0.0750000000000000
783 0.0571428571428571
792 0.0689655172413793
801 0.0869565217391304
810 0.0555555555555556
819 0.0833333333333333
}
node[anchor=south west] at (axis cs:830,0.07) {$\rho=3$};;
%\addlegendentry{$\rho=3$}


%\def\eqnle{11}
%\def\eqne{1023}
%\def\eqre{10}
%\def\eqrhoe{2}
%\addplot[color=orange,
%domain = 0:925,
%samples = 300,
%thick]
%{((\eqnle * (\eqne-x-(x/\eqre -1)*(\eqrhoe-1)+1))/(2*\eqnle -(\eqre +\eqrhoe-1- sqrt(\eqnle * (\eqre-1) ) ) ) - 1)/(\eqne-sqrt(\eqne*(x+(x/\eqre -1 )*( \eqrhoe -1) -1) ) )-1};
%\addlegendentry{Lower bound for $\frac{\rho}{n_l}=\frac{2}{10}$}
%
%\addplot [only marks, mark=x, color=orange] table {
%640 0.00571428571428571
%650 0.0119047619047619
%660 0.0123456790123457
%670 0.0193548387096774
%680 0.0201342281879195
%690 0.0281690140845070
%700 0.0294117647058824
%710 0.0307692307692308
%720 0.0322580645161290
%730 0.0427350427350427
%740 0.0450450450450450
%750 0.0380952380952381
%760 0.0404040404040404
%770 0.0430107526881720
%780 0.0459770114942529
%790 0.0493827160493827
%800 0.0533333333333333
%810 0.0579710144927536
%820 0.0634920634920635
%830 0.0701754385964912
%840 0.0784313725490196
%850 0.0652173913043478
%860 0.0750000000000000
%870 0.0882352941176471
%880 0.107142857142857
%890 0.0869565217391304
%900 0.117647058823529
%910 0.0833333333333333
%920 0.166666666666667
%};
%\addlegendentry{Valid codes with $n=1023$ and $\frac{\rho}{n_l}=\frac{2}{11}$}

\end{axis}
\end{tikzpicture}

















==> plottauas3lld.tex <==
\begin{tikzpicture}
\pgfplotsset{compat = 1.3}
\begin{axis}[
	legend style={nodes={scale=0.7, transform shape}},
	width = 1.03\columnwidth,
	xlabel = $\frac{d}{n}$,
	xlabel style = {nodes={scale=0.8, transform shape}},
	ylabel = $\frac{\tau}{n}$,
	ylabel style={rotate=-90,nodes={scale=0.85, transform shape}},
%	ylabel near ticks,
	xmin = 0,
	xmax = 1,
	ymin = 0,
	ymax = 1,
	legend pos = north west]



\addplot[color=red,
		domain = 0:1,
		samples = 300,
		thick]
		{1-sqrt(1-x)};
\addlegendentry{Norm. Johnson Radius}



\addplot[color=gray,
domain = 0:1,
samples = 300]
{x*(1/(2-(1-sqrt(1-min(1*x,1))))}
node[pos=0.66, anchor=north west] {$\beta = 1$};
\addlegendentry{Norm. List Decoding Radius $\tau_g$}


\addplot[color=black,
domain=0:1,
samples=2,
dashed,
thick]
{x};
\addlegendentry{Singleton Bound}


\addplot[color=gray,
domain = 0:1/1.5,
samples = 300]
{x*(1/(2-(1-sqrt(1-min(1.5*x,1))))};

\addplot[color=gray,
domain = 0:1/2,
samples = 300]
{x*(1/(2-(1-sqrt(1-min(2*x,1))))};

\addplot[color=gray,
domain = 0:1/3,
samples = 300]
{x*(1/(2-(1-sqrt(1-min(3*x,1))))};

\addplot[color=gray,
domain = 0:1/4,
samples = 300]
{x*(1/(2-(1-sqrt(1-min(4*x,1))))};


\addplot[color=gray,
domain = 0:0.201,
samples = 300]
{x*(1/(2-(1-sqrt(1-min(5*x,1))))};

\addplot[color=gray,
domain = 0:1/6,
samples = 300]
{x*(1/(2-(1-sqrt(1-min(6*x,1))))};

\addplot[color=gray,
domain = 0:1/7,
samples = 300]
{x*(1/(2-(1-sqrt(1-min(7*x,1))))};

\addplot[draw = none,
color=gray,
domain = 0:1,
samples = 2]
{x}
node[pos=0.7, anchor=south east] {$\beta = 1.5$}
node[pos=0.54, anchor=south east] {$\beta = 2$}
node[pos=0.37, anchor=south east] {$\beta = 3$};




\end{axis}
\end{tikzpicture}

